Audio-Visual Intelligence in Large Foundation Models

Audio-Visual Intelligence (AVI) has emerged as a central frontier in artificial intelligence, bridging auditory and visual modalities to enable machines that can perceive, generate, and interact in the multimodal real world. In the era of large foundation models, joint modeling of audio and vision has become increasingly crucial, i.e., not only for understanding but also for controllable generation and reasoning across dynamic, temporally grounded signals. Recent advances, such as Meta MovieGen and Google Veo-3, highlight the growing industrial and academic focus on unified audio-vision architectures that learn from massive multimodal data. However, despite rapid progress, the literature remains fragmented, spanning diverse tasks, inconsistent taxonomies, and heterogeneous evaluation practices that impede systematic comparison and knowledge integration. This survey provides the first comprehensive review of AVI through the lens of large foundation models. We establish a unified taxonomy covering the broad landscape of AVI tasks, ranging from understanding (e.g., speech recognition, sound localization) to generation (e.g., audio-driven video synthesis, video-to-audio) and interaction (e.g., dialogue, embodied, or agentic interfaces). We synthesize methodological foundations, including modality tokenization, cross-modal fusion, autoregressive and diffusion-based generation, large-scale pretraining, instruction alignment, and preference optimization. Furthermore, we curate representative datasets, benchmarks, and evaluation metrics, offering a structured comparison across task families and identifying open challenges in synchronization, spatial reasoning, controllability, and safety. By consolidating this rapidly expanding field into a coherent framework, this survey aims to serve as a foundational reference for future research on large-scale AVI.

==> content/sec3_task/figure/task_taxonomy_fig2.tex <==
{\providecommand{\figuretwotimes}{\fontfamily{ptm}\selectfont}%
\begin{tikzpicture}[
  x=1cm,y=1cm,
  root/.style={rounded corners=2.5pt, draw=rootNavy!50, fill=rootNavy,
    font=\figuretwotimes\fontsize{8.4pt}{9.2pt}\selectfont\bfseries, align=center,
    line width=0.95pt,
    text=white, text width=3.65cm, minimum height=0.55cm, inner sep=2.2pt},
  major/.style={rounded corners=2.5pt, text=white,
    font=\figuretwotimes\fontsize{7.8pt}{8.55pt}\selectfont\bfseries,
    line width=0.95pt,
    align=center, text width=2.1cm, minimum height=0.46cm, inner sep=1.8pt},
  branch/.style={rounded corners=2.5pt,
    font=\figuretwotimes\fontsize{6.75pt}{7.4pt}\selectfont\bfseries,
    line width=0.9pt,
    align=center, text width=1.58cm, minimum height=0.44cm, inner sep=1.4pt},
  sub/.style={rounded corners=2.5pt,
    font=\figuretwotimes\fontsize{6.75pt}{7.4pt}\selectfont\bfseries,
    line width=0.9pt,
    align=center, text width=2.10cm, minimum height=0.44cm, inner sep=1.5pt},
  paper/.style={rounded corners=2pt,
    font=\figuretwotimes\fontsize{6.05pt}{6.6pt}\selectfont,
    line width=0.9pt,
    align=left, text width=11.00cm, minimum height=0.44cm, inner sep=1.8pt,
    fill=white, draw opacity=1, text opacity=1},
  conn/.style={draw=black!30, line width=1.15pt, line cap=round},
  trunk/.style={draw=black!40, line width=1.55pt, line cap=round},
]

\newcommand{\avibranch}[3][]{%
  \draw[#1] (#2.east) -- ++(0.22cm,0) |- (#3.west);%
}
\newcommand{\avibusstart}[3][]{%
  \path (#2.east) -- ++(0.12cm,0) coordinate (#3);%
  \draw[#1] (#2.east) -- (#3);%
}
\newcommand{\avirootbusstart}[3][]{%
  \path (#2.south) -- ++(0.22cm,0) coordinate (#3);%
  \draw[#1] (#2.south) -- (#3);%
}
\newcommand{\avibusspine}[4][]{%
  \draw[#1] (#2 |- #3.west) -- (#2 |- #4.west);%
}
\newcommand{\avibuschild}[3][]{%
  \draw[#1] (#2 |- #3.west) -- (#3.west);%
}

% ============ Color Palette ============
\definecolor{rootNavy}{RGB}{38,55,92}

\definecolor{secBlue}{RGB}{60,155,200}
\definecolor{secBlueLt}{RGB}{228,245,253}
\definecolor{secRose}{RGB}{200,100,140}
\definecolor{secRoseLt}{RGB}{253,235,243}
\definecolor{secAmber}{RGB}{220,160,55}
\definecolor{secAmberLt}{RGB}{255,246,225}
\definecolor{secTeal}{RGB}{60,175,140}
\definecolor{secTealLt}{RGB}{228,250,242}

\definecolor{bgBlue}{RGB}{243,250,254}
\definecolor{bgRose}{RGB}{254,245,249}
\definecolor{bgAmber}{RGB}{255,251,240}
\definecolor{bgTeal}{RGB}{241,253,249}

% Section background bands intentionally disabled for cleaner contrast.

% ============ Root ============
\node[root, rotate=90] (root) at (0.42,13.35) {Audio-Visual Intelligence};
\avirootbusstart[trunk, draw=rootNavy!35]{root}{rootbus}

% ================ Modality ================
\node[major, fill=secBlue, draw=secBlue!80] (mod) at (2.20,22.78) {Modality};
\avibuschild[trunk, draw=secBlue!45]{rootbus}{mod}

\node[branch, fill=secBlueLt, draw=secBlue!90!black] (mb1) at (4.35,24.68) {Visual};
\node[branch, fill=secBlueLt, draw=secBlue!90!black] (mb3) at (4.35,22.03) {Integrated};

\node[sub, fill=secBlueLt, draw=secBlue!90!black] (m1) at (6.55,25.10) {Image};
\node[sub, fill=secBlueLt, draw=secBlue!90!black] (m2) at (6.55,24.25) {Video};
\node[sub, fill=secBlueLt, draw=secBlue!90!black] (m3) at (6.55,23.40) {Audio / Speech};
\node[sub, fill=secBlueLt, draw=secBlue!90!black] (m4) at (6.55,22.55) {Audio-Visual};
\node[sub, fill=secBlueLt, draw=secBlue!90!black] (m5) at (6.55,21.50) {Omni-modal};
\node[sub, fill=secBlueLt, draw=secBlue!90!black] (m6) at (6.55,20.40) {Action / 3D};

% topology links
\avibusstart[conn, draw=secBlue!55]{mod}{modbus}
\avibusspine[conn, draw=secBlue!55]{modbus}{mb1}{m6}
\avibuschild[conn, draw=secBlue!55]{modbus}{mb1}
\avibuschild[conn, draw=secBlue!55]{modbus}{m3}
\avibuschild[conn, draw=secBlue!55]{modbus}{mb3}
\avibuschild[conn, draw=secBlue!55]{modbus}{m6}
\avibusstart[conn, draw=secBlue!45]{mb1}{mb1bus}
\avibusspine[conn, draw=secBlue!45]{mb1bus}{m1}{m2}
\avibuschild[conn, draw=secBlue!45]{mb1bus}{m1}
\avibuschild[conn, draw=secBlue!45]{mb1bus}{m2}
\avibusstart[conn, draw=secBlue!45]{mb3}{mb3bus}
\avibusspine[conn, draw=secBlue!45]{mb3bus}{m4}{m5}
\avibuschild[conn, draw=secBlue!45]{mb3bus}{m4}
\avibuschild[conn, draw=secBlue!45]{mb3bus}{m5}

\node[paper, fill=white, draw=secBlue!85!black] (m1p) at (13.45,25.10) {CLIP~\citep{radford2021learning}; Flamingo~\citep{alayrac2022flamingo}; BLIP-2~\citep{li2023blip}; LLaVA~\citep{liu2024improved}; Qwen-VL~\citep{bai2023qwenvlversatilevisionlanguagemodel}; InternVL~\citep{chen2024internvl}; Qwen-Image~\citep{wu2025qwenimage}; HunyuanImage~\citep{cao2025hunyuanimage}.};
\node[paper, fill=white, draw=secBlue!85!black] (m2p) at (13.45,24.25) {CogVideo~\citep{hong2022cogvideo}; Make-A-Video~\citep{singer2022makeavideo}; Phenaki~\citep{villegas2022phenakivariablelengthvideo}; Imagen Video~\citep{ho2022imagenvideo}; Stable Video Diffusion~\citep{blattmann2023stable}; VideoPoet~\citep{kondratyuk2024videopoet}; Movie Gen~\citep{polyak2025moviegen}; HunyuanVideo~\citep{kong2024hunyuanvideo}; Wan~\citep{wan2025wan}; Seedance~\citep{gao2025seedance}.};
\node[paper, fill=white, draw=secBlue!85!black] (m3p) at (13.45,23.40) {SoundNet~\citep{aytar2016soundnet}; AudioLDM~\citep{liu2023audioldm}; AudioLDM~2~\citep{liu2024audioldm}; AudioGen~\citep{kreuk2022audiogen}; TANGO~\citep{melechovsky2024mustango}; AudioLM~\citep{borsos2023audiolm}; MusicLM~\citep{agostinelli2023musiclm}; MusicGen~\citep{copet2023simple}; Qwen-Audio~\citep{chu2023qwenaudio}; Qwen2-Audio~\citep{chu2024qwen2audio}; SALMONN~\citep{tang2023salmonn}; GAMA~\citep{ghosh2024gama}.};
\node[paper, fill=white, draw=secBlue!85!black] (m4p) at (13.45,22.55) {Look, Listen and Learn~\citep{arandjelovic2017look}; Objects that Sound~\citep{arandjelovic2018objects}; Ambient Sound~\citep{owens2016ambient}; AVTS~\citep{korbar2018cooperative}; AVLnet~\citep{rouditchenko2020avlnet}; XDC~\citep{alwassel2020self}; AVID~\citep{morgado2021audio}; VATT~\citep{akbari2021vatt}; CAV-MAE~\citep{gong2022CAVMAE}; CAV-MAE Sync~\citep{araujo2025cavmaesync}; ImageBind~\citep{girdhar2023imagebind}; LanguageBind~\citep{zhu2023languagebind}; CRAB~\citep{xu2024crab}.};
\node[paper, fill=white, draw=secBlue!85!black] (m5p) at (13.45,21.50) {PandaGPT~\citep{su2023pandagpt}; ChatBridge~\citep{zhao2023chatbridge}; OneLLM~\citep{han2024onellm}; AnyGPT~\citep{anygpt2024}; NExT-GPT~\citep{wu2024next}; CoDi-2~\citep{tang2024codi2}; GPT-4o~\citep{hurst2024gpt}; VITA~\citep{fu2025vita}; Qwen2.5-Omni~\citep{xu2025qwen2}; Qwen3-Omni~\citep{xu2025qwen3omni}; Daily-Omni~\citep{zhou2025daily}; InternVL3.5~\citep{wang2025internvl3}; Ming-Omni~\citep{ai2025ming}.};
\node[paper, fill=white, draw=secBlue!85!black] (m6p) at (13.45,20.40) {Look, Listen and Act~\citep{GanZ0GT20}; SoundSpaces~\citep{ChenJSGAIRG20SoundSpaces}; PaLM-E~\citep{driess2023palme}; RT-2~\citep{zitkovich2023rt}; OpenVLA~\citep{kimopenvla}; Octo~\citep{team2024octo}; $\pi_0$~\citep{black2024pi_0}; VLAS~\citep{zhao2025vlas}; GR00T~N1~\citep{bjorck2025gr00t}; Sound of Simulation~\citep{wang2025soundSimulation}; Audio-VLA~\citep{wei2025audioVLA}; RynnVLA-002~\citep{cen2025rynnvla}.};

\foreach \n/\p in {m1/m1p,m2/m2p,m3/m3p,m4/m4p,m5/m5p,m6/m6p} {
  \draw[conn, draw=secBlue!40] (\n.east) -- (\p.west);
}

% ================ Methodology ================
\node[major, fill=secRose, draw=secRose!80] (method) at (2.20,16.95) {Methodology};
\avibuschild[trunk, draw=secRose!45]{rootbus}{method}

\node[branch, fill=secRoseLt, draw=secRose!90!black] (tb1) at (4.35,18.60) {Alignment};
\node[branch, fill=secRoseLt, draw=secRose!90!black] (tb2) at (4.35,16.48) {Generation};
\node[branch, fill=secRoseLt, draw=secRose!90!black] (tb3) at (4.35,14.82) {LLM/Policy};

\node[sub, fill=secRoseLt, draw=secRose!90!black] (t1) at (6.55,19.45) {Representation Learning};
\node[sub, fill=secRoseLt, draw=secRose!90!black] (t2) at (6.55,18.60) {Contrastive Binding};
\node[sub, fill=secRoseLt, draw=secRose!90!black] (t3) at (6.55,17.75) {Tokenization};
\node[sub, fill=secRoseLt, draw=secRose!90!black] (t4) at (6.55,16.90) {Diffusion / Flow};
\node[sub, fill=secRoseLt, draw=secRose!90!black] (t5) at (6.55,16.05) {AR / MAR};
\node[sub, fill=secRoseLt, draw=secRose!90!black] (t6) at (6.55,15.20) {LLM-Centric};
\node[sub, fill=secRoseLt, draw=secRose!90!black] (t7) at (6.55,14.45) {Post-training / Policy};

% topology links
\avibusstart[conn, draw=secRose!50]{method}{methodbus}
\avibusspine[conn, draw=secRose!50]{methodbus}{tb1}{tb3}
\avibuschild[conn, draw=secRose!50]{methodbus}{tb1}
\avibuschild[conn, draw=secRose!50]{methodbus}{tb2}
\avibuschild[conn, draw=secRose!50]{methodbus}{tb3}
\avibusstart[conn, draw=secRose!42]{tb1}{tb1bus}
\avibusspine[conn, draw=secRose!42]{tb1bus}{t1}{t3}
\avibuschild[conn, draw=secRose!42]{tb1bus}{t1}
\avibuschild[conn, draw=secRose!42]{tb1bus}{t2}
\avibuschild[conn, draw=secRose!42]{tb1bus}{t3}
\avibusstart[conn, draw=secRose!42]{tb2}{tb2bus}
\avibusspine[conn, draw=secRose!42]{tb2bus}{t4}{t5}
\avibuschild[conn, draw=secRose!42]{tb2bus}{t4}
\avibuschild[conn, draw=secRose!42]{tb2bus}{t5}
\avibusstart[conn, draw=secRose!42]{tb3}{tb3bus}
\avibusspine[conn, draw=secRose!42]{tb3bus}{t6}{t7}
\avibuschild[conn, draw=secRose!42]{tb3bus}{t6}
\avibuschild[conn, draw=secRose!42]{tb3bus}{t7}

\node[paper, fill=white, draw=secRose!85!black] (t1p) at (13.45,19.45) {Audio-visual correspondence and SSL~\citep{arandjelovic2017look,arandjelovic2018objects,owens2016ambient,korbar2018cooperative}; AVLnet~\citep{rouditchenko2020avlnet}; XDC~\citep{alwassel2020self}; AVID~\citep{morgado2021audio}; VATT~\citep{akbari2021vatt}; AV-HuBERT~\citep{shi2022learning}; CAV-MAE~\citep{gong2022CAVMAE}; CAV-MAE Sync~\citep{araujo2025cavmaesync}; CRAB~\citep{xu2024crab}.};
\node[paper, fill=white, draw=secRose!85!black] (t2p) at (13.45,18.60) {AudioCLIP~\citep{guzhov2022audioclip}; Wav2CLIP~\citep{wu2022wav2clip}; ImageBind~\citep{girdhar2023imagebind}; LanguageBind~\citep{zhu2023languagebind}; DenseAV~\citep{mark2024denseav}; VALOR~\citep{chen2023valor}.};
\node[paper, fill=white, draw=secRose!85!black] (t3p) at (13.45,17.75) {VQ-VAE~\citep{van2017neural}; SoundStream~\citep{zeghidour2021soundstream}; EnCodec~\citep{defossezhigh}; WavTokenizer~\citep{jiwavtokenizer}; MAGVIT-v2~\citep{yu2024magvitv2}; AnyGPT~\citep{anygpt2024}; Moshi~\citep{defossez2024moshi}.};
\node[paper, fill=white, draw=secRose!85!black] (t4p) at (13.45,16.90) {DDPM~\citep{ho2020denoising}; Latent Diffusion~\citep{rombach2022high}; DiT~\citep{peebles2023scalable}; Diff-Foley~\citep{comunita2024diff}; MMAudio~\citep{cheng2025mmaudio}; Seeing and Hearing~\citep{xing2024seeing}; MM-LDM~\citep{sun2024mm}; AV-DiT~\citep{wang2024avdit}; JavisDiT~\citep{liu2025javisdit}; UniAVGen~\citep{zhang2025uniavgen}; Ovi~\citep{low2025ovi}; MOVA~\citep{team2026mova}; LTX-2~\citep{hacohen2026ltx2}; Apollo~\citep{wang2026klear}.};
\node[paper, fill=white, draw=secRose!85!black] (t5p) at (13.45,16.05) {ImageGPT~\citep{chen2020generativepretrainingpixels}; AudioLM~\citep{borsos2023audiolm}; MusicGen~\citep{copet2023simple}; VideoPoet~\citep{kondratyuk2024videopoet}; MaskGIT~\citep{chang2022maskgit}; Muse~\citep{chang2023muse}; MAGVIT~\citep{yu2023magvit}; Chameleon~\citep{chameleonteam2024chameleon}; Transfusion~\citep{zhou2024transfusion}; Show-o~\citep{xie2024showo}; Janus-Pro~\citep{chen2025januspro}; Emu3.5~\citep{wang2025emu35}; Ming-UniVision~\citep{huang2025ming}; Unified-IO~2~\citep{lu2024unified}.};
\node[paper, fill=white, draw=secRose!85!black] (t6p) at (13.45,15.20) {Encoder+LLM: ChatBridge~\citep{zhao2023chatbridge}, Video-LLaMA~\citep{zhang2023video}, Video-LLaMA~2~\citep{cheng2024videollama}, Video-LLaMA~3~\citep{zhang2025videollama}, Video-ChatGPT~\citep{maaz2024video}, VITA~\citep{fu2025vita}; LLM+Generator: Visual ChatGPT~\citep{wu2023visualchatgpt}, AudioGPT~\citep{huang2024audiogpt}, JavisGPT~\citep{liu2025javisgpt}; unified omni: Qwen-Omni~\citep{xu2025qwen2, xu2025qwen3omni}, Daily-Omni~\citep{zhou2025daily}, Ming-Omni~\citep{ai2025ming}.};
\node[paper, fill=white, draw=secRose!85!black] (t7p) at (13.45,14.45) {RL and preference optimization for reasoning/generation~\citep{guo2025deepseek,liu2025improving,liu2025flow,xing2025echoink,zhao2025r1}; VLA policies~\citep{zitkovich2023rt,kimopenvla,black2024pi_0,bjorck2025gr00t}; EchoInk-R1~\citep{xing2025echoink}; R1-Omni/Omni-R1~\citep{zhao2025r1}.};

\foreach \n/\p in {t1/t1p,t2/t2p,t3/t3p,t4/t4p,t5/t5p,t6/t6p,t7/t7p} {
  \draw[conn, draw=secRose!35] (\n.east) -- (\p.west);
}

% ================ Application ================
\node[major, fill=secAmber, draw=secAmber!80] (app) at (2.20,10.35) {Application};
\avibuschild[trunk, draw=secAmber!45]{rootbus}{app}

\node[branch, fill=secAmberLt, draw=secAmber!90!black] (ab1) at (4.35,13.02) {Understanding};
\node[branch, fill=secAmberLt, draw=secAmber!90!black] (ab2) at (4.35,10.34) {Generation};
\node[branch, fill=secAmberLt, draw=secAmber!90!black] (ab3) at (4.35,7.48) {Interaction};
\avibusstart[conn, draw=secAmber!55]{app}{appbus}
\avibusspine[conn, draw=secAmber!55]{appbus}{ab1}{ab3}
\avibuschild[conn, draw=secAmber!55]{appbus}{ab1}
\avibuschild[conn, draw=secAmber!55]{appbus}{ab2}
\avibuschild[conn, draw=secAmber!55]{appbus}{ab3}

\node[sub, fill=secAmberLt, draw=secAmber!90!black] (a1) at (6.55,13.45) {AV Localization / Seg.};
\node[sub, fill=secAmberLt, draw=secAmber!90!black] (a2) at (6.55,12.56) {AV QA / Reasoning};
\node[sub, fill=secAmberLt, draw=secAmber!90!black] (a3) at (6.55,11.67) {Conditional Gen.};
\node[sub, fill=secAmberLt, draw=secAmber!90!black] (a4) at (6.55,10.78) {Video-to-Audio};
\node[sub, fill=secAmberLt, draw=secAmber!90!black] (a5) at (6.55,9.89) {Audio-to-Visual};
\node[sub, fill=secAmberLt, draw=secAmber!90!black] (a6) at (6.55,9.14) {Joint AV Gen.};
\node[sub, fill=secAmberLt, draw=secAmber!90!black] (a7) at (6.55,8.03) {Conversation};
\node[sub, fill=secAmberLt, draw=secAmber!90!black] (a8) at (6.55,6.92) {Embodied AI};

\avibusstart[conn, draw=secAmber!45]{ab1}{ab1bus}
\avibusspine[conn, draw=secAmber!45]{ab1bus}{a1}{a2}
\avibuschild[conn, draw=secAmber!45]{ab1bus}{a1}
\avibuschild[conn, draw=secAmber!45]{ab1bus}{a2}
\avibusstart[conn, draw=secAmber!45]{ab2}{ab2bus}
\avibusspine[conn, draw=secAmber!45]{ab2bus}{a3}{a6}
\avibuschild[conn, draw=secAmber!45]{ab2bus}{a3}
\avibuschild[conn, draw=secAmber!45]{ab2bus}{a4}
\avibuschild[conn, draw=secAmber!45]{ab2bus}{a5}
\avibuschild[conn, draw=secAmber!45]{ab2bus}{a6}
\avibusstart[conn, draw=secAmber!45]{ab3}{ab3bus}
\avibusspine[conn, draw=secAmber!45]{ab3bus}{a7}{a8}
\avibuschild[conn, draw=secAmber!45]{ab3bus}{a7}
\avibuschild[conn, draw=secAmber!45]{ab3bus}{a8}

\node[paper, fill=white, draw=secAmber!85!black] (a1p) at (13.45,13.45) {Objects that Sound~\citep{arandjelovic2018objects}; The Sound of Pixels~\citep{zhao2018sound}; MBT~\citep{nagrani2021attention}; AVSegFormer~\citep{gao2024avsegformer}; CrossMAE~\citep{guo2024crossmae}; CRAB~\citep{xu2024crab}; SAM2-LOVE~\citep{wang2025sam2}; TSAM~\citep{radman2025tsam}; OmniAVS~\citep{OmniAVS}.};
\node[paper, fill=white, draw=secAmber!85!black] (a2p) at (13.45,12.56) {Video-LLaMA~\citep{zhang2023video}; Video-LLaMA~2/3~\citep{cheng2024videollama,zhang2025videollama}; OneLLM~\citep{han2024onellm}; video-SALMONN~\citep{shu2024videosalmonn}; VITA~\citep{fu2025vita}; Qwen2.5-Omni~\citep{xu2025qwen2}; Qwen3-Omni~\citep{xu2025qwen3omni}; Daily-Omni~\citep{zhou2025daily}; AVCD~\citep{jung2025avcd}; EchoInk-R1~\citep{xing2025echoink}; Omni-R1~\citep{zhao2025r1}.};
\node[paper, fill=white, draw=secAmber!85!black] (a3p) at (13.45,11.67) {AudioGen~\citep{kreuk2022audiogen}; AudioLDM~\citep{liu2023audioldm}; AudioLDM~2~\citep{liu2024audioldm}; TANGO~\citep{melechovsky2024mustango}; MusicGen~\citep{copet2023simple}; CogVideo~\citep{hong2022cogvideo}; Imagen Video~\citep{ho2022imagenvideo}; Movie Gen~\citep{polyak2025moviegen}; HunyuanVideo~\citep{kong2024hunyuanvideo}; Wan~\citep{wan2025wan}; Seedance~\citep{gao2025seedance}; Qwen-Image~\citep{wu2025qwenimage}; HunyuanImage~\citep{cao2025hunyuanimage}.};
\node[paper, fill=white, draw=secAmber!85!black] (a4p) at (13.45,10.78) {Visual to Sound~\citep{zhou2018visual}; Diff-Foley~\citep{comunita2024diff}; FoleyCrafter~\citep{zhang2024foleycrafter}; MMAudio~\citep{cheng2025mmaudio}; Animate and Sound~\citep{wang2025animate}; TARO~\citep{mitsui2024pslm}; ThinkSound~\citep{thinksound2025}; UniAVGen~\citep{zhang2025uniavgen}; Kling-Foley~\citep{wang2025kling}; HunyuanVideo-Foley~\citep{lin2025hunyuanfoley}; Omni2Sound~\citep{omni2sound2026}; ALIVE~\citep{alive2026}; Echoes Over Time~\citep{echoesovertime2026}.};
\node[paper, fill=white, draw=secAmber!85!black] (a5p) at (13.45,9.89) {Wav2Lip~\citep{prajwal2020lip}; AD-NeRF~\citep{guo2021adnerf}; FaceFormer~\citep{fan2022faceformer}; GeneFace~\citep{ye2023geneface}; SadTalker~\citep{zhang2023sadtalker}; DiffTalk~\citep{shen2023difftalk}; AudCast~\citep{guan2025audcast}; Wan-s2v~\citep{gao2025wan}; X-Streamer~\citep{xie2025x}.};
\node[paper, fill=white, draw=secAmber!85!black] (a6p) at (13.45,9.14) {MM-Diffusion~\citep{ruan2023mm}; Seeing and Hearing~\citep{xing2024seeing}; AV-DiT~\citep{wang2024avdit}; MM-LDM~\citep{sun2024mm}; JavisDiT~\citep{liu2025javisdit}; UniVerse-1~\citep{wang2025universe}; UniAVGen~\citep{zhang2025uniavgen}; Harmony~\citep{hu2025harmony}; Ovi~\citep{low2025ovi}; JoVA~\citep{huang2025jova}; MOVA~\citep{team2026mova}; JavisDiT++~\citep{liu2026javisdit++}; OmniForcing~\citep{su2026omniforcing}; Apollo~\citep{wang2026klear}.};
\node[paper, fill=white, draw=secAmber!85!black] (a7p) at (13.45,8.03) {HuggingGPT~\citep{shen2023hugginggpt}; SpeechGPT~\citep{zhang2023speechgpt}; Pengi~\citep{deshmukh2023pengi}; Qwen-Audio~\citep{chu2023qwenaudio}; Qwen2-Audio~\citep{chu2024qwen2audio}; SALMONN~\citep{tang2023salmonn}; GAMA~\citep{ghosh2024gama}; Mini-Omni~\citep{xie2024miniomni}; LLaMA-Omni~\citep{fang2024llamaomni}; Freeze-Omni~\citep{wang2024freezeomni}; Show-o~\citep{xie2024showo}; Janus-Pro~\citep{chen2025januspro}; Emu3.5~\citep{wang2025emu35}; InteractiveOmni~\citep{tong2025interactiveomni}; Ming-UniVision~\citep{huang2025ming}; Ming-Omni~\citep{ai2025ming}; A$^2$-LLM~\citep{chen2026a2llm}; BAGEL~\citep{deng2025emerging}; BLIP3o-Next~\citep{chen2025blip3o}.};
\node[paper, fill=white, draw=secAmber!85!black] (a8p) at (13.45,6.92) {Look, Listen and Act~\citep{GanZ0GT20}; SoundSpaces~\citep{ChenJSGAIRG20SoundSpaces}; SoundSpaces~2.0~\citep{chen2022soundspaces20}; PaLM-E~\citep{driess2023palme}; RT-2~\citep{zitkovich2023rt}; OpenVLA~\citep{kimopenvla}; Octo~\citep{team2024octo}; $\pi_0$~\citep{black2024pi_0}; GR00T~N1~\citep{bjorck2025gr00t}; Sound of Simulation~\citep{wang2025soundSimulation}; Gemini Robotics~\citep{team2025gemini}; Audio-VLA~\citep{wei2025audioVLA}.};

\foreach \n/\p in {a1/a1p,a2/a2p,a3/a3p,a4/a4p,a5/a5p,a6/a6p,a7/a7p,a8/a8p} {
  \draw[conn, draw=secAmber!35] (\n.east) -- (\p.west);
}

% ================ Benchmark ================
\node[major, fill=secTeal, draw=secTeal!80] (bench) at (2.20,4.10) {Benchmark};
\avibuschild[trunk, draw=secTeal!45]{rootbus}{bench}
\avibusspine[trunk, draw=secBlue!35]{rootbus}{mod}{method}
\avibusspine[trunk, draw=secRose!35]{rootbus}{method}{app}
\avibusspine[trunk, draw=secTeal!35]{rootbus}{app}{bench}

\node[branch, fill=secTealLt, draw=secTeal!90!black] (bb1) at (4.35,5.82) {Data};
\node[branch, fill=secTealLt, draw=secTeal!90!black] (bb2) at (4.35,3.65) {Capability};

\node[sub, fill=secTealLt, draw=secTeal!90!black] (b1) at (6.55,6.25) {Open-Domain AV};
\node[sub, fill=secTealLt, draw=secTeal!90!black] (b2) at (6.55,5.40) {Speech / Human};
\node[sub, fill=secTealLt, draw=secTeal!90!black] (b3) at (6.55,4.55) {Reasoning Suites};
\node[sub, fill=secTealLt, draw=secTeal!90!black] (b4) at (6.55,3.70) {T2AV / Editing};
\node[sub, fill=secTealLt, draw=secTeal!90!black] (b5) at (6.55,2.80) {Embodied / XR};
\node[sub, fill=secTealLt, draw=secTeal!90!black] (b6) at (6.55,1.90) {Metrics};

% topology links
\avibusstart[conn, draw=secTeal!50]{bench}{benchbus}
\avibusspine[conn, draw=secTeal!50]{benchbus}{bb1}{b6}
\avibuschild[conn, draw=secTeal!50]{benchbus}{bb1}
\avibuschild[conn, draw=secTeal!50]{benchbus}{bb2}
\avibuschild[conn, draw=secTeal!50]{benchbus}{b6}
\avibusstart[conn, draw=secTeal!42]{bb1}{bb1bus}
\avibusspine[conn, draw=secTeal!42]{bb1bus}{b1}{b2}
\avibuschild[conn, draw=secTeal!42]{bb1bus}{b1}
\avibuschild[conn, draw=secTeal!42]{bb1bus}{b2}
\avibusstart[conn, draw=secTeal!42]{bb2}{bb2bus}
\avibusspine[conn, draw=secTeal!42]{bb2bus}{b3}{b5}
\avibuschild[conn, draw=secTeal!42]{bb2bus}{b3}
\avibuschild[conn, draw=secTeal!42]{bb2bus}{b4}
\avibuschild[conn, draw=secTeal!42]{bb2bus}{b5}

\node[paper, fill=white, draw=secTeal!85!black] (b1p) at (13.45,6.25) {AudioSet~\citep{gemmeke2017audioset}; VGGSound~\citep{chen2020vggsound}; Greatest Hits~\citep{owens2016visually}; AVSync15~\citep{zhang2024audio}; FoleyBench~\citep{foleybench2025}; VGGSound-Omni~\citep{omni2sound2026}.};
\node[paper, fill=white, draw=secTeal!85!black] (b2p) at (13.45,5.40) {VoxCeleb~\citep{nagrani2017voxceleb}; VoxCeleb2~\citep{chung2018voxceleb2}; LRS2~\citep{son2017lip}; LRS3~\citep{afouras2020asr}; HDTF~\citep{zhang2021hdtf}; MEAD~\citep{wang2020mead}; VOCASET~\citep{cudeiro2019voca}; AIST++~\citep{li2021aist}; BEAT2~\citep{liu2024emage}.};
\node[paper, fill=white, draw=secTeal!85!black] (b3p) at (13.45,4.55) {AV-Odyssey~\citep{gong2024avodyssey}; OmniBench~\citep{li2024omnibench}; OmniVideoBench~\citep{li2025omnivideobench}; OmniXR~\citep{chen2024omnixr}; Video-MME~\citep{fu2025video}; AudioBench~\citep{wang2025audiobench}; AIR-Bench~\citep{yang2024airbench}; MMAU~\citep{sakshi2024mmau}; MMAR~\citep{ma2025mmar}; CMI-Bench~\citep{ma2025cmiBench}.};
\node[paper, fill=white, draw=secTeal!85!black] (b4p) at (13.45,3.70) {JavisBench~\citep{liu2025javisdit}; Verse-Bench~\citep{wang2025universe}; Harmony-Bench~\citep{hu2025harmony}; VABench~\citep{hua2025vabench}; T2AV-Compass~\citep{cao2025t2av}; PhyAVBench~\citep{xie2025phyavbench}; AvED-Bench~\citep{lin2025aved}.};
\node[paper, fill=white, draw=secTeal!85!black] (b5p) at (13.45,2.80) {SoundSpaces~\citep{ChenJSGAIRG20SoundSpaces}; SoundSpaces~2.0~\citep{chen2022soundspaces20}; SonicVerse~\citep{gao2023sonicverse}; RAF~\citep{ChenGR0LOR24RAF}; AVLMaps/MSLMaps~\citep{huang2024avlmaps,huang2025mslmaps}; VLABench~\citep{zhang2025vlabench}; VLA-OS~\citep{gao2025vla}; Sound of Simulation~\citep{wang2025soundSimulation}.};
\node[paper, fill=white, draw=secTeal!85!black] (b6p) at (13.45,1.90) {SyncNet-style synchronization~\citep{chung2016outoftime}; FID~\citep{heusel2018ttur}; FVD~\citep{unterthiner2019fvd}; FAD~\citep{kilgour2019fad}; CLIP/ImageBind alignment~\citep{radford2021learning,girdhar2023imagebind}.};

\foreach \n/\p in {b1/b1p,b2/b2p,b3/b3p,b4/b4p,b5/b5p,b6/b6p} {
  \draw[conn, draw=secTeal!35] (\n.east) -- (\p.west);
}

\end{tikzpicture}
}

